Euclidean 1-center of a set of static and mobile points

In this paper, we consider the problem of computing the algebraic parametric equation of the Euclidean 1-center function in $\mathbb{R}^d$, $d \geq 2$, for a system of $n$ static points and $m$ mobile points having motion defined by rational parametric functions. We have shown that the corresponding Euclidean 1-center function is a piecewise differentiable function and have derived its exact parametric algebraic equation. If the positions of the static points and the rational parametric equations of the motion of the mobile points are given, we have proposed an algorithm that computes the parametric equation of the Euclidean 1-center function.

==> images/Fig1.eps_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{956.1341894bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61858772)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig1.eps}}%
    \put(0.82652514,0.46289587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07105399\unitlength}\raggedright \end{minipage}}}%
    \put(0.83516994,0.42165961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.12329958,0.47856954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11076064\unitlength}\raggedright $B_0$\end{minipage}}}%
    \put(0.31765312,0.13374867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\lambda$}}}%
    \put(0.28839563,0.29884472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08568276\unitlength}\raggedright \end{minipage}}}%
    \put(0.68128235,0.25704824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.33228193,0.25077878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_0$}}}%
    \put(0.41378502,0.30511418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_\lambda$}}}%
    \put(0.55380318,0.46812042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
  \end{picture}%
\endgroup%

